Cycle-based Cluster Variational Method for Direct and Inverse Inference

We elaborate on the idea that loop corrections to belief propagation could be dealt with in a systematic way on pairwise Markov random fields, by using the elements of a cycle basis to define region in a generalized belief propagation setting. The region graph is specified in such a way as to avoid dual loops as much as possible, by discarding redundant Lagrange multipliers, in order to facilitate the convergence, while avoiding instabilities associated to minimal factor graph construction. We end up with a two-level algorithm, where a belief propagation algorithm is run alternatively at the level of each cycle and at the inter-region level. The inverse problem of finding the couplings of a Markov random field from empirical covariances can be addressed region wise. It turns out that this can be done efficiently in particular in the Ising context, where fixed point equations can be derived along with a one-parameter log likelihood function to minimize. Numerical experiments confirm the effectiveness of these considerations both for the direct and inverse MRF inference.

==> LoopPlot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,770){\makebox(0,0)[r]{\strut{} 0}}%
      \put(198,1583){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(198,2396){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(198,3209){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(198,4023){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(198,4836){\makebox(0,0)[r]{\strut{} 1}}%
      \put(330,550){\makebox(0,0){\strut{} 0}}%
      \put(1274,550){\makebox(0,0){\strut{} 1}}%
      \put(2217,550){\makebox(0,0){\strut{} 2}}%
      \put(3161,550){\makebox(0,0){\strut{} 3}}%
      \put(4104,550){\makebox(0,0){\strut{} 4}}%
      \put(5048,550){\makebox(0,0){\strut{} 5}}%
      \put(5991,550){\makebox(0,0){\strut{} 6}}%
      \put(6935,550){\makebox(0,0){\strut{} 7}}%
      \put(-308,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Success rate}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large $\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5948,4866){\makebox(0,0)[r]{\strut{}LS}}%
      \csname LTb\endcsname%
      \put(5948,4646){\makebox(0,0)[r]{\strut{}$S=3$\hspace{0.4cm}FP}}%
      \csname LTb\endcsname%
      \put(5948,4426){\makebox(0,0)[r]{\strut{}LS$+$FP}}%
      \csname LTb\endcsname%
      \put(5948,4206){\makebox(0,0)[r]{\strut{}LS}}%
      \csname LTb\endcsname%
      \put(5948,3986){\makebox(0,0)[r]{\strut{}$S=4$\hspace{0.4cm}FP}}%
      \csname LTb\endcsname%
      \put(5948,3766){\makebox(0,0)[r]{\strut{}LS$+$FP}}%
      \csname LTb\endcsname%
      \put(5948,3546){\makebox(0,0)[r]{\strut{}LS}}%
      \csname LTb\endcsname%
      \put(5948,3326){\makebox(0,0)[r]{\strut{}$S=5$\hspace{0.4cm}FP}}%
      \csname LTb\endcsname%
      \put(5948,3106){\makebox(0,0)[r]{\strut{}LS$+$FP}}%
      \csname LTb\endcsname%
      \put(5948,2886){\makebox(0,0)[r]{\strut{}LS}}%
      \csname LTb\endcsname%
      \put(5948,2666){\makebox(0,0)[r]{\strut{}$S=6$\hspace{0.4cm}FP}}%
      \csname LTb\endcsname%
      \put(5948,2446){\makebox(0,0)[r]{\strut{}LS$+$FP}}%
      \csname LTb\endcsname%
      \put(5948,2226){\makebox(0,0)[r]{\strut{}LS}}%
      \csname LTb\endcsname%
      \put(5948,2006){\makebox(0,0)[r]{\strut{}$S=7$\hspace{0.4cm}FP}}%
      \csname LTb\endcsname%
      \put(5948,1786){\makebox(0,0)[r]{\strut{}LS$+$FP}}%
      \csname LTb\endcsname%
      \put(5948,1566){\makebox(0,0)[r]{\strut{}LS}}%
      \csname LTb\endcsname%
      \put(5948,1346){\makebox(0,0)[r]{\strut{}$S=8$\hspace{0.4cm}FP}}%
      \csname LTb\endcsname%
      \put(5948,1126){\makebox(0,0)[r]{\strut{}LS$+$FP}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{loopPlot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bip_9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(330,550){\makebox(0,0){\strut{} 0}}%
      \put(1651,550){\makebox(0,0){\strut{} 0.5}}%
      \put(2972,550){\makebox(0,0){\strut{} 1}}%
      \put(4293,550){\makebox(0,0){\strut{} 1.5}}%
      \put(5614,550){\makebox(0,0){\strut{} 2}}%
      \put(6935,550){\makebox(0,0){\strut{} 2.5}}%
      \put(7067,770){\makebox(0,0)[l]{\strut{} 1e-05}}%
      \put(7067,1624){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(7067,2478){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(7067,3331){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(7067,4185){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(7067,5039){\makebox(0,0)[l]{\strut{} 1}}%
      \put(8232,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $L_2$ error}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large $\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5948,2043){\makebox(0,0)[r]{\strut{}\large BA+LR}}%
      \csname LTb\endcsname%
      \put(5948,1823){\makebox(0,0)[r]{\strut{}\large Kikuchi $\infty$}}%
      \csname LTb\endcsname%
      \put(5948,1603){\makebox(0,0)[r]{\strut{}\large Kikuchi $10^4$}}%
      \csname LTb\endcsname%
      \put(5948,1383){\makebox(0,0)[r]{\strut{}\large Kikuchi $10^5$}}%
      \csname LTb\endcsname%
      \put(5948,1163){\makebox(0,0)[r]{\strut{}\large PLM $10^4$}}%
      \csname LTb\endcsname%
      \put(5948,943){\makebox(0,0)[r]{\strut{}\large PLM $10^5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mbip_9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bip_II.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(330,550){\makebox(0,0){\strut{} 2}}%
      \put(1981,550){\makebox(0,0){\strut{} 2.5}}%
      \put(3633,550){\makebox(0,0){\strut{} 3}}%
      \put(5284,550){\makebox(0,0){\strut{} 3.5}}%
      \put(6935,550){\makebox(0,0){\strut{} 4}}%
      \put(7067,770){\makebox(0,0)[l]{\strut{} 1e-08}}%
      \put(7067,1304){\makebox(0,0)[l]{\strut{} 1e-07}}%
      \put(7067,1837){\makebox(0,0)[l]{\strut{} 1e-06}}%
      \put(7067,2371){\makebox(0,0)[l]{\strut{} 1e-05}}%
      \put(7067,2905){\makebox(0,0)[l]{\strut{} 0.0001}}%
      \put(7067,3438){\makebox(0,0)[l]{\strut{} 0.001}}%
      \put(7067,3972){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(7067,4505){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(7067,5039){\makebox(0,0)[l]{\strut{} 1}}%
      \put(8232,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Mean $L_2$ Error}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large Connectivity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5948,3014){\makebox(0,0)[r]{\strut{}\Large Kikuchi}}%
      \csname LTb\endcsname%
      \put(5948,2794){\makebox(0,0)[r]{\strut{}\Large BA+LR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mbip_II}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bip_dirJ1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,770){\makebox(0,0)[r]{\strut{} 0}}%
      \put(198,1624){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(198,2478){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(198,3331){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(198,4185){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(198,5039){\makebox(0,0)[r]{\strut{} 1}}%
      \put(330,550){\makebox(0,0){\strut{} 2}}%
      \put(1346,550){\makebox(0,0){\strut{} 3}}%
      \put(2362,550){\makebox(0,0){\strut{} 4}}%
      \put(3378,550){\makebox(0,0){\strut{} 5}}%
      \put(4395,550){\makebox(0,0){\strut{} 6}}%
      \put(5411,550){\makebox(0,0){\strut{} 7}}%
      \put(6427,550){\makebox(0,0){\strut{} 8}}%
      \put(-572,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Convergence Rate}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large Mean connectivity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4556,4716){\makebox(0,0)[r]{\strut{}\large Success rate (bias)}}%
      \csname LTb\endcsname%
      \put(4556,4496){\makebox(0,0)[r]{\strut{}\large Success rate (no bias)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(330,550){\makebox(0,0){\strut{} 2}}%
      \put(1346,550){\makebox(0,0){\strut{} 3}}%
      \put(2362,550){\makebox(0,0){\strut{} 4}}%
      \put(3378,550){\makebox(0,0){\strut{} 5}}%
      \put(4395,550){\makebox(0,0){\strut{} 6}}%
      \put(5411,550){\makebox(0,0){\strut{} 7}}%
      \put(6427,550){\makebox(0,0){\strut{} 8}}%
      \put(7067,770){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7067,1197){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(7067,1624){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(7067,2051){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(7067,2478){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(7067,2905){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(7067,3331){\makebox(0,0)[l]{\strut{} 0.12}}%
      \put(7067,3758){\makebox(0,0)[l]{\strut{} 0.14}}%
      \put(7067,4185){\makebox(0,0)[l]{\strut{} 0.16}}%
      \put(7067,4612){\makebox(0,0)[l]{\strut{} 0.18}}%
      \put(7067,5039){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(7968,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Mean $L_2$ Error}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large Mean connectivity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2523,2794){\makebox(0,0)[r]{\strut{}\large GCBP Err  (bias)}}%
      \csname LTb\endcsname%
      \put(2523,2574){\makebox(0,0)[r]{\strut{}\large BP Err  (bias)}}%
      \csname LTb\endcsname%
      \put(2523,2354){\makebox(0,0)[r]{\strut{}\large GCBP Err  (no bias)}}%
      \csname LTb\endcsname%
      \put(2523,2134){\makebox(0,0)[r]{\strut{}\large BP Err  (no bias)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mbip_dirJ1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bip_dirK4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,770){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(198,1481){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(198,2193){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(198,2904){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(198,3616){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(198,4328){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(198,5039){\makebox(0,0)[r]{\strut{} 1}}%
      \put(330,550){\makebox(0,0){\strut{} 0}}%
      \put(1651,550){\makebox(0,0){\strut{} 1}}%
      \put(2972,550){\makebox(0,0){\strut{} 2}}%
      \put(4293,550){\makebox(0,0){\strut{} 3}}%
      \put(5614,550){\makebox(0,0){\strut{} 4}}%
      \put(6935,550){\makebox(0,0){\strut{} 5}}%
      \put(-968,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Mean $L_2$ Error}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large $\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2778,2083){\makebox(0,0)[r]{\strut{}\large GCBP Err  (bias)}}%
      \csname LTb\endcsname%
      \put(2778,1863){\makebox(0,0)[r]{\strut{}\large BP Err  (bias)}}%
      \csname LTb\endcsname%
      \put(2778,1643){\makebox(0,0)[r]{\strut{}\large GCBP Err  (no bias)}}%
      \csname LTb\endcsname%
      \put(2778,1423){\makebox(0,0)[r]{\strut{}\large BP Err  (no bias)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(330,550){\makebox(0,0){\strut{} 0}}%
      \put(1651,550){\makebox(0,0){\strut{} 1}}%
      \put(2972,550){\makebox(0,0){\strut{} 2}}%
      \put(4293,550){\makebox(0,0){\strut{} 3}}%
      \put(5614,550){\makebox(0,0){\strut{} 4}}%
      \put(6935,550){\makebox(0,0){\strut{} 5}}%
      \put(7067,770){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7067,1624){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(7067,2478){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(7067,3331){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(7067,4185){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(7067,5039){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large $\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6080,3221){\makebox(0,0)[r]{\strut{}\large Success rate (bias)}}%
      \csname LTb\endcsname%
      \put(6080,3001){\makebox(0,0)[r]{\strut{}\large Success rate (no bias)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mbip_dirK4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bip_dirK5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,770){\makebox(0,0)[r]{\strut{} 0}}%
      \put(198,1481){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(198,2193){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(198,2904){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(198,3616){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(198,4327){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(198,5039){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(330,550){\makebox(0,0){\strut{} 0}}%
      \put(1651,550){\makebox(0,0){\strut{} 1}}%
      \put(2972,550){\makebox(0,0){\strut{} 2}}%
      \put(4293,550){\makebox(0,0){\strut{} 3}}%
      \put(5614,550){\makebox(0,0){\strut{} 4}}%
      \put(6935,550){\makebox(0,0){\strut{} 5}}%
      \put(-704,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Mean $L_2$ Error}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large $\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2381,4787){\makebox(0,0)[r]{\strut{}\large GCBP Err  (bias)}}%
      \csname LTb\endcsname%
      \put(2381,4567){\makebox(0,0)[r]{\strut{}\large BP Err  (bias)}}%
      \csname LTb\endcsname%
      \put(2381,4347){\makebox(0,0)[r]{\strut{}\large GCBP Err  (no bias)}}%
      \csname LTb\endcsname%
      \put(2381,4127){\makebox(0,0)[r]{\strut{}\large BP Err  (no bias)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(330,550){\makebox(0,0){\strut{} 0}}%
      \put(1651,550){\makebox(0,0){\strut{} 1}}%
      \put(2972,550){\makebox(0,0){\strut{} 2}}%
      \put(4293,550){\makebox(0,0){\strut{} 3}}%
      \put(5614,550){\makebox(0,0){\strut{} 4}}%
      \put(6935,550){\makebox(0,0){\strut{} 5}}%
      \put(7067,770){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7067,1624){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(7067,2478){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(7067,3331){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(7067,4185){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(7067,5039){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large $\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5420,1514){\makebox(0,0)[r]{\strut{}\large Success rate (bias)}}%
      \csname LTb\endcsname%
      \put(5420,1294){\makebox(0,0)[r]{\strut{}\large Success rate (no bias)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mbip_dirK5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ctime_bip_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,770){\makebox(0,0)[r]{\strut{} 1}}%
      \put(198,1864){\makebox(0,0)[r]{\strut{} 10}}%
      \put(198,2957){\makebox(0,0)[r]{\strut{} 100}}%
      \put(198,4051){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(932,550){\makebox(0,0){\strut{} 100}}%
      \put(2933,550){\makebox(0,0){\strut{} 1000}}%
      \put(4934,550){\makebox(0,0){\strut{} 10000}}%
      \put(6935,550){\makebox(0,0){\strut{} 100000}}%
      \put(-704,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large CPU Time (s)}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large Size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1884,4600){\makebox(0,0)[r]{\strut{}\large GCBP $d=3$}}%
      \csname LTb\endcsname%
      \put(1884,4380){\makebox(0,0)[r]{\strut{}\large GCBP $d=4$}}%
      \csname LTb\endcsname%
      \put(1884,4160){\makebox(0,0)[r]{\strut{}\large GCBP $d=6$}}%
      \csname LTb\endcsname%
      \put(1884,3940){\makebox(0,0)[r]{\strut{}\large MCB $d=3$}}%
      \csname LTb\endcsname%
      \put(1884,3720){\makebox(0,0)[r]{\strut{}\large MCB $d=4$}}%
      \csname LTb\endcsname%
      \put(1884,3500){\makebox(0,0)[r]{\strut{}\large MCB $d=6$}}%
      \csname LTb\endcsname%
      \put(1884,3280){\makebox(0,0)[r]{\strut{}\large $5.5 10^{-4}\times x^{1.24}$}}%
      \csname LTb\endcsname%
      \put(1884,3060){\makebox(0,0)[r]{\strut{}\large $0.002 \times x^{1.25}$}}%
      \csname LTb\endcsname%
      \put(1884,2840){\makebox(0,0)[r]{\strut{}\large $0.0015 \times x^{1.55}$}}%
      \csname LTb\endcsname%
      \put(1884,2620){\makebox(0,0)[r]{\strut{}\large $3.10^{-7}\times x^{2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mctime_bip_new}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ctime_grid_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,1264){\makebox(0,0)[r]{\strut{} 1}}%
      \put(198,2207){\makebox(0,0)[r]{\strut{} 10}}%
      \put(198,3151){\makebox(0,0)[r]{\strut{} 100}}%
      \put(198,4095){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(198,5039){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(429,550){\makebox(0,0){\strut{} 1000}}%
      \put(2598,550){\makebox(0,0){\strut{} 10000}}%
      \put(4766,550){\makebox(0,0){\strut{} 100000}}%
      \put(6935,550){\makebox(0,0){\strut{} 1e+06}}%
      \put(-836,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large CPU Time (s)}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large Size}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1833,4886){\makebox(0,0)[r]{\strut{}\large GCBP $\beta=2$}}%
      \csname LTb\endcsname%
      \put(1833,4666){\makebox(0,0)[r]{\strut{}\large GCBP $\beta=1.5$}}%
      \csname LTb\endcsname%
      \put(1833,4446){\makebox(0,0)[r]{\strut{}\large GCBP $\beta=1$}}%
      \csname LTb\endcsname%
      \put(1833,4226){\makebox(0,0)[r]{\strut{}\large GCBP $\beta=0.5$}}%
      \csname LTb\endcsname%
      \put(1833,4006){\makebox(0,0)[r]{\strut{}\large BP $\beta=1$}}%
      \csname LTb\endcsname%
      \put(1833,3786){\makebox(0,0)[r]{\strut{}\large BP $\beta=0.5$}}%
      \csname LTb\endcsname%
      \put(1833,3566){\makebox(0,0)[r]{\strut{}\large $6.10^{-4}\times N^{1.23}$}}%
      \csname LTb\endcsname%
      \put(1833,3346){\makebox(0,0)[r]{\strut{}\large $6.10^{-4}\times N^{1.15}$}}%
      \csname LTb\endcsname%
      \put(1833,3126){\makebox(0,0)[r]{\strut{}\large $5.10^{-4}\times N^{1.07}$}}%
      \csname LTb\endcsname%
      \put(1833,2906){\makebox(0,0)[r]{\strut{}\large $2.5 10^{-4}\times N^{1.05}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mctime_grid_new}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ctol.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ctol.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9307,8644)(3181,-9170)
\put(5446,-5416){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(8236,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\blue $n_{\ell_2\to c}$}}}}}
\put(8146,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(11836,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\blue $n_{\ell_3\to c}$}}}}}
\put(3196,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{50}{60.0}{\rmdefault}{\mddefault}{\updefault}{\blue $n_{\ell_1\to c}$}}}}}
\put(7831,-8836){\makebox(0,0)[lb]{\smash{{\SetFigFont{70}{84.0}{\rmdefault}{\mddefault}{\updefault}{\red $m_{c\to\ell}$}}}}}
\put(9901,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}$M^{(i)}$}}}}
\put(7921,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\put(8461,-6991){\makebox(0,0)[lb]{\smash{{\SetFigFont{70}{84.0}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}
\put(10801,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\end{picture}%


==> cycle_basis.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{cycle_basis.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19571,8030)(384,-9017)
\put(5626,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(5806,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(8371,-7441){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_5$}}}}
\put(11026,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_4$}}}}
\put(11071,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\put(14491,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(14086,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(14716,-7171){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\put(16471,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_5$}}}}
\put(17416,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_6$}}}}
\put(16921,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_4$}}}}
\put(17686,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_7$}}}}
\put(856,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(2206,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(3556,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\put(811,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_4$}}}}
\put(2251,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_5$}}}}
\put(3646,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_6$}}}}
\put(901,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_7$}}}}
\put(2296,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_8$}}}}
\put(3691,-6226){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$c_9$}}}}
\put(721,-8116){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$C=24-16+1=9$}}}}
\put(7336,-8521){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$C=12-8+1=5$}}}}
\put(14941,-8881){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$C=26-20+1=7$}}}}
\end{picture}%


==> cycle_comb.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{cycle_comb.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12368,4534)(2547,-5327)
\put(11881,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$S = 4+5$ }}}}
\put(3646,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$S = 4+6$ }}}}
\end{picture}%


==> dloop.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dloop.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20792,12452)(641,-9208)
\put(852,-7246){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\put(3387,-8460){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(3402,-7201){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\put(5517,-7215){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(5532,-5835){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\put(867,-5850){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(3342,-5820){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(8026,-7201){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\put(18284,-8948){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(15299,-4643){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(20939,-4673){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\put(19679,-7253){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\put(16784,-7328){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\put(17697,-6878){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$v_3^\star$}}}}
\put(18164,-5003){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(18237,-6128){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$v_1^\star$}}}}
\put(18672,-6893){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$v_2^\star$}}}}
\put(2251,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}Parent to Child}}}}
\put(10561,-8415){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(10576,-7156){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\put(12691,-7170){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(12706,-5790){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\put(8041,-5805){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(10516,-5775){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(8641,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}Minimal Region graph}}}}
\put(16426,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}Mixed Factor Graph}}}}
\put(10801,1041){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$\ell_3$}}}}
\put(11088,-348){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(8911, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(12466, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(8911,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$\ell_2$}}}}
\put(12286,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$\ell_1$}}}}
\put(10621,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\end{picture}%


==> dual_graph.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dual_graph.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11322,5721)(1054,-5326)
\put(8506,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\G^\star$}}}}
\put(3376,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\G$}}}}
\end{picture}%


==> factor_graph.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{factor_graph.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7291,4819)(2243,-5398)
\put(3931,-2191){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}a}}}}
\put(3031,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}b}}}}
\put(7531,-3406){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}c}}}}
\put(2371,-1216){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(5386,-991){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(5746,-3016){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(4321,-4396){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(9136,-3991){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$6$}}}}
\put(9106,-2416){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(5776,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$m_{c\to 4}(x_4)$}}}}
\put(4801,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}$m_{a\to 3}(x_3)$}}}}
\end{picture}%


==> grid_113.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,770){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(198,1624){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(198,2478){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(198,3331){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(198,4185){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(198,5039){\makebox(0,0)[r]{\strut{} 1}}%
      \put(330,550){\makebox(0,0){\strut{} 0}}%
      \put(1156,550){\makebox(0,0){\strut{} 0.5}}%
      \put(1981,550){\makebox(0,0){\strut{} 1}}%
      \put(2807,550){\makebox(0,0){\strut{} 1.5}}%
      \put(3633,550){\makebox(0,0){\strut{} 2}}%
      \put(4458,550){\makebox(0,0){\strut{} 2.5}}%
      \put(5284,550){\makebox(0,0){\strut{} 3}}%
      \put(6109,550){\makebox(0,0){\strut{} 3.5}}%
      \put(6935,550){\makebox(0,0){\strut{} 4}}%
      \put(-968,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $L_2$ Error}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5948,2483){\makebox(0,0)[r]{\strut{}\large BA+LR}}%
      \csname LTb\endcsname%
      \put(5948,2263){\makebox(0,0)[r]{\strut{}\large Kikuchi $\infty$}}%
      \csname LTb\endcsname%
      \put(5948,2043){\makebox(0,0)[r]{\strut{}\large Kikuchi $10^4$}}%
      \csname LTb\endcsname%
      \put(5948,1823){\makebox(0,0)[r]{\strut{}\large Kikuchi $10^5$}}%
      \csname LTb\endcsname%
      \put(5948,1603){\makebox(0,0)[r]{\strut{}\large Kikuchi $10^6$}}%
      \csname LTb\endcsname%
      \put(5948,1383){\makebox(0,0)[r]{\strut{}\large PLM $10^4$}}%
      \csname LTb\endcsname%
      \put(5948,1163){\makebox(0,0)[r]{\strut{}\large PLM $10^5$}}%
      \csname LTb\endcsname%
      \put(5948,943){\makebox(0,0)[r]{\strut{}\large PLM $10^6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mgrid_113}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> grid_I.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,770){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(198,1481){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(198,2193){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(198,2904){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(198,3616){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(198,4328){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(198,5039){\makebox(0,0)[r]{\strut{} 1}}%
      \put(330,550){\makebox(0,0){\strut{} 0}}%
      \put(1651,550){\makebox(0,0){\strut{} 1}}%
      \put(2972,550){\makebox(0,0){\strut{} 2}}%
      \put(4293,550){\makebox(0,0){\strut{} 3}}%
      \put(5614,550){\makebox(0,0){\strut{} 4}}%
      \put(6935,550){\makebox(0,0){\strut{} 5}}%
      \put(-968,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Mean $L_2$ Error}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large $\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4759,2083){\makebox(0,0)[r]{\strut{}\large GCBP Err  (bias)}}%
      \csname LTb\endcsname%
      \put(4759,1863){\makebox(0,0)[r]{\strut{}\large GCBP Err (no bias)}}%
      \csname LTb\endcsname%
      \put(4759,1643){\makebox(0,0)[r]{\strut{}\large BP Err  (bias)}}%
      \csname LTb\endcsname%
      \put(4759,1423){\makebox(0,0)[r]{\strut{}\large BP Err (no bias)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mgrid_I}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> grid_IIa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,770){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(198,1624){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(198,2478){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(198,3331){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(198,4185){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(198,5039){\makebox(0,0)[r]{\strut{} 1}}%
      \put(330,550){\makebox(0,0){\strut{} 0}}%
      \put(1431,550){\makebox(0,0){\strut{} 0.5}}%
      \put(2532,550){\makebox(0,0){\strut{} 1}}%
      \put(3633,550){\makebox(0,0){\strut{} 1.5}}%
      \put(4733,550){\makebox(0,0){\strut{} 2}}%
      \put(5834,550){\makebox(0,0){\strut{} 2.5}}%
      \put(6935,550){\makebox(0,0){\strut{} 3}}%
      \put(-968,2904){\rotatebox{-270}{\makebox(0,0){\strut{}\Large Mean $L_2$ Error}}}%
      \put(3632,220){\makebox(0,0){\strut{}\Large $\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4979,2368){\makebox(0,0)[r]{\strut{}\Large Kikuchi}}%
      \csname LTb\endcsname%
      \put(4979,2148){\makebox(0,0)[r]{\strut{}\Large BA+LR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mgrid_IIa}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hfg_ex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{hfg_ex.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11072,6684)(2592,-6568)
\put(7444,-1964){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$-1$}}}}
\put(8329,-1049){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$-1$}}}}
\put(9094,-1934){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$-1$}}}}
\put(8344,-2819){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$-1$}}}}
\put(8689,-3674){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$1/4$}}}}
\put(10204,-2219){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$1/4$}}}}
\put(8599,-149){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$1/4$}}}}
\put(6529,-2279){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$1/4$}}}}
\put(8236,-4576){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$-1$}}}}
\put(8596,-5566){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$-1$}}}}
\put(7111,-6106){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(11491,-3091){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\ell-$node:}}}}
\put(11536,-2371){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$c-$node:}}}}
\put(11491,-3856){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$v-$node:}}}}
\end{picture}%


==> locdual_graph.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{locdual_graph.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15039,5436)(1474,-4981)
\put(2686,-2821){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(2026,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\G$}}}}
\put(7066,194){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\G^\star$}}}}
\put(13726,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}$\G_v^\star$}}}}
\end{picture}%

